Wireless Signal Point Processes with a Reflecting Wall

A long reflecting wall gives every wireless transmitter a mirror image, pairing its direct and reflected paths. Motivated by intelligent surfaces, we study the resulting signal point processes under two treatments: keeping the powers apart and superposing their point processes, or adding the powers transmitter by transmitter to form a recombined process. A threshold on inverse received power selects a region of transmitter locations, so Campbell's theorem reduces the mean measures to area calculations without assuming Poisson transmitters. For power-law path loss and paired fading marks, we derive the ratio of the recombined and superposed mean measures at large thresholds. The limit is independent of transmitter density and wall distance, but generally depends on the joint fading distribution. Under common fading, that dependence disappears and the limit depends only on the reflection coefficient and path-loss exponent. For Poisson transmitters, we derive paired count fluctuations and convergence of the count ratio. We also calculate the probability that the strongest individual path is direct. When the wall passes through the receiver, this probability has a closed form and the strongest received power has an exact Fr\'echet distribution. These results provide a reference model for wireless networks with reflecting surfaces.

==> fig_inverse_power_counting.tex <==
% TikZ source for Figure 3 (inverse received-power counting).
% Kept separate from the main article source by design.
% Native TikZ geometry at approximately 80 percent of the former printed width.
% Same inverse received-power scale on all three rows. Locations are proportional to
% L_i/t=1.2, L_i'/t=2.4, L_i^+/t=0.8 and, for kappa=1, L_i/((1+kappa)t)=0.6.
\begingroup
\definecolor{countBlue}{RGB}{0,114,178}
\definecolor{countOrange}{RGB}{213,94,0}
\definecolor{countGreen}{RGB}{0,120,98}
\begin{tikzpicture}[scale=0.92,x=1cm,y=1cm,font=\small,
    draw=black,text=black,line width=0.7pt]
\path[use as bounding box] (0,-4.90) rectangle (7.65,1.0);
% Counted intervals. Fill and line style are independent of revision colours.
\fill[black!5] (0.4,-0.2) rectangle (2.7,0.2);
\fill[black!5] (0.4,-2.2) rectangle (2.7,-1.8);
\fill[black!5] (0.4,-4.2) rectangle (2.7,-3.8);
\draw[dashed,line width=0.65pt] (2.7,0.27) -- (2.7,-0.3);
\draw[dashed,line width=0.65pt] (2.7,-1.73) -- (2.7,-2.23);
\draw[dashed,line width=0.65pt] (2.7,-3.73) -- (2.7,-4.23);
\node[anchor=south] at (2.7,0.35) {$t$};
\node[anchor=south] at (2.7,-1.65) {$t$};
\node[anchor=south] at (2.7,-3.65) {$t$};
\node[anchor=west] at (0.1,0.88) {\textbf{(a)} Paths kept separate};
\node[anchor=west] at (0.1,-1.12) {\textbf{(b)} Powers recombined};
\node[anchor=west] at (0.1,-3.12) {\textbf{(c)} Pointwise bound};
\draw[->] (0.4,0) -- (7.45,0);
\draw[->] (0.4,-2) -- (7.45,-2);
\draw[->] (0.4,-4) -- (7.45,-4);
\draw (0.4,-0.08) -- (0.4,0.08);
\draw (0.4,-2.08) -- (0.4,-1.92);
\draw (0.4,-4.08) -- (0.4,-3.92);
\node[anchor=north] at (0.4,-0.16) {$0$};
\node[anchor=north] at (0.4,-2.16) {$0$};
\node[anchor=north] at (0.4,-4.16) {$0$};
% Circle: direct. Triangle: reflected. Square: recombined. Diamond: lower bound.
\filldraw[draw=countBlue,fill=countBlue] (3.16,0) circle[radius=3.2pt];
\filldraw[draw=countOrange,fill=countOrange]
    (5.92,0.13) -- (5.785,-0.10) -- (6.055,-0.10) -- cycle;
\node[anchor=north] at (3.16,-0.16) {$L_i$};
\node[anchor=north] at (5.92,-0.16) {$L_i'$};
\filldraw[draw=countGreen,fill=countGreen]
    (2.142,-2.098) rectangle (2.338,-1.902);
\node[anchor=north] at (2.24,-2.16) {$L_i^{+}$};
\node[anchor=east] at (7.55,0.45) {No points in the interval $(0,t]$};
\node[anchor=east] at (7.55,-1.55) {One point in the interval $(0,t]$};
% Panel (c): L_i/(1+kappa) = 0.6t, L_i^+=0.8t, L_i=1.2t for kappa=1.
\draw[countOrange,fill=white,line width=0.85pt,rotate around={45:(1.78,-4)}]
    (1.682,-4.098) rectangle (1.878,-3.902);
\filldraw[draw=countGreen,fill=countGreen]
    (2.142,-4.098) rectangle (2.338,-3.902);
\filldraw[draw=countBlue,fill=countBlue] (3.16,-4) circle[radius=3.2pt];
\node[anchor=east] at (1.59,-3.67) {$L_i/(1+\kappa)$};
\node[anchor=north] at (2.24,-4.16) {$L_i^{+}$};
\node[anchor=north] at (3.16,-4.16) {$L_i$};
\node[anchor=east] at (7.35,-3.55) {$L_i/(1+\kappa)\leq L_i^{+}\leq L_i$};
\node[anchor=north east] at (7.40,-4.48) {inverse received power};
\end{tikzpicture}
\endgroup


==> fig_signal_counts.tex <==
% TikZ source for Figure 7 (paired signal counts).
% Kept separate from the main article source by design.
% Geometry reduced without resizing node text or symbols.
\begingroup
\definecolor{countBlue}{RGB}{0,114,178}
\definecolor{countOrange}{RGB}{213,94,0}
\begin{tikzpicture}[scale=0.82,x=0.72cm,y=1.00cm,font=\footnotesize,
    draw=black,text=black,line width=0.7pt]
\path[use as bounding box] (0,-4.28) rectangle (11.8,1.20);

% Panel (a): direct path only.
\node[anchor=west] at (0.0,0.78) {\textbf{(a)}\hspace{0.45em}One qualifying path};
\fill[black!5] (0.85,-0.18) rectangle (4.45,0.18);
\draw[->] (0.85,0) -- (11.15,0);
\draw (0.85,-0.08) -- (0.85,0.08);
\node[anchor=north] at (0.85,-0.13) {$0$};
\draw[dashed] (4.45,0.28) -- (4.45,-0.30);
\node[anchor=south] at (4.45,0.33) {$t$};
\filldraw[draw=countBlue,fill=countBlue] (3.05,0) circle[radius=3.2pt];
\filldraw[draw=countOrange,fill=countOrange]
    (6.65,0.14) -- (6.50,-0.11) -- (6.80,-0.11) -- cycle;
\node[anchor=north] at (3.05,-0.13) {$L_i$};
\node[anchor=north] at (6.65,-0.13) {$L_i'$};
\node[anchor=west] at (7.55,0.30) {$L_i\leq t<L_i'$};
\node[anchor=west] at (7.55,-0.40) {direct path only: $N_1$};

% Panel (b): both paths.
\node[anchor=west] at (0.0,-1.45) {\textbf{(b)}\hspace{0.45em}Two qualifying paths};
\fill[black!5] (0.85,-2.38) rectangle (4.45,-2.02);
\draw[->] (0.85,-2.20) -- (11.15,-2.20);
\draw (0.85,-2.28) -- (0.85,-2.12);
\node[anchor=north] at (0.85,-2.33) {$0$};
\draw[dashed] (4.45,-1.92) -- (4.45,-2.50);
\node[anchor=south] at (4.45,-1.87) {$t$};
\filldraw[draw=countBlue,fill=countBlue] (2.75,-2.20) circle[radius=3.2pt];
\filldraw[draw=countOrange,fill=countOrange]
    (3.75,-2.06) -- (3.60,-2.31) -- (3.90,-2.31) -- cycle;
\node[anchor=north] at (2.75,-2.33) {$L_i$};
\node[anchor=north] at (3.75,-2.33) {$L_i'$};
\node[anchor=west] at (7.55,-1.90) {$L_i\leq L_i'\leq t$};
\node[anchor=west] at (7.55,-2.62) {both paths: $N_2$};

% Count identities.
\node[anchor=west] at (0.95,-3.23)
    {$\Xi(t)=N_1+N_2,\qquad \Xi'(t)=N_2,$};
\node[anchor=west] at (3.15,-3.88) {$\Xi_{\cup}(t)=N_1+2N_2.$};
% Axis quantity is already identified by the caption.
\end{tikzpicture}
\endgroup


==> fig_transmitter_image.tex <==
% Figure 1: original two-panel drawing combined into one panel.
% Preserve line weights, wall hatching and point symbol sizes;
% the reflected contact is corrected to (5,2.25).
% Local TikZ style for the hatched reflecting wall.
\tikzset{
  interface_right/.style={
    postaction={draw,decorate,decoration={border,angle=-45,
      amplitude=0.1cm,segment length=2mm}}}
}
\begin{tikzpicture}[scale=0.8]
\filldraw
    (2,0) circle (2.5pt) node[align=center,below] {$o$}
    (5,0) circle (1.25pt) node[align=right,below] {\hspace{-1em}$\,a$}
    (4,3) circle (2.5pt) node[above] {$z$};
% Original hatched wall, exactly as in Figure 2.
\draw[-] (5,-.8) -- (5,4.4);
\draw[line width=.5pt,interface_right] (5,-.8) -- (5,4.4);
% Direct path.
\draw (2,0) -- (4,3);
% Physical specular path: incidence, then reflection to the receiver.
\draw[dashed][color=blue] (4,3) -- (5,2.25) -- (2,0);
% Virtual transmitter and the straight continuation beyond the wall.
\draw[dashed][color=blue] (5,2.25) -- (6,3);
\draw[color=blue] (6,3) circle (2.5pt) node[above] {$z'$};
\end{tikzpicture}


==> fig_transmitter_image_points.tex <==
% Smaller geometric footprint; labels keep their LaTeX size.
% Local TikZ style for the hatched reflecting wall.
\tikzset{
  interface_right/.style={
    postaction={draw,decorate,decoration={border,angle=-45,
      amplitude=0.1cm,segment length=2mm}}}
}
\begin{tikzpicture}[scale=0.70,font=\footnotesize]
\filldraw 
%(0,0) circle (1pt) node[align=right, below] {\hspace{1em}  -$b$} --
(2,0) circle (2.4pt) node[align=center, below] {$o$}       %observer
(5,0) circle (.60pt) node[align=right,  below] {} 
(4,3) circle (2.4pt) node[above] {$Z_1$} ;  %transmitter 1
%   \draw[<->] (0,-1) --(0,5); %left wall
\draw[-] (5,-1.5) --(5,5); %right wall
\draw[line width=.5pt,interface_right] (5,-1.45) --(5,4.95); %right wall
   % \draw[dashed](2,0) -- (4,3)  ;  %transmitter to observer
\draw[color=blue] (6,3) circle (2.4pt) node[above] {$Z_1'$} ;  %virtual right node  
%\draw[color=red] (-4,3) circle (2.4pt);  %virtual left node  
    \draw[dashed][color=blue] (6,3) -- (2,0); %first right arrow A    
  %   \draw[dashed][color=red] (4,3) --(-4,3) %first right arrow A
  %        --(2,0); %first right arrow B
%%%transmitter 2
\filldraw  (1,4) circle (2.4pt) node[above] {$Z_2$} ;  %transmitter 2
\draw[color=blue] (9,4) circle (2.4pt) node[above] {$Z_2'$};  %virtual node (transmitter 2)
%\draw[dashed][color=red] (1,4) --(9,4); %first right arrow (transmitter 2)
\draw[dashed][color=blue] (2,0) --(9,4); %second right arrow (transmitter 2)
%%% transmitter 3
\filldraw (0,-1) circle (2.4pt) node[above] {$Z_3$} ;  %transmitter 3
\draw[color=blue] (10,-1) circle (2.4pt)node[above]{$Z_3'$} ;  %virtual node (transmitter 3)
 % \draw[dashed][color=green] (0,-1) --(10,-1); %first right arrow (transmitter 3)
    \draw[dashed][color=blue] (2,0) --(10,-1); %second right arrow (transmitter 3)
\end{tikzpicture}



